Bouligand-Levenberg-Marquardt iteration for a non-smooth ill-posed inverse problem

In this paper, we consider a modified Levenberg--Marquardt method for solving an ill-posed inverse problem where the forward mapping is not G\^ateaux differentiable. By relaxing the standard assumptions for the classical smooth setting, we derive asymptotic stability estimates that are then used to prove the convergence of the proposed method. This method can be applied to an inverse source problem for a non-smooth semilinear elliptic PDE where a Bouligand subdifferential can be used in place of the non-existing Fr\'echet derivative, and we show that the corresponding Bouligand-Levenberg-Marquardt iteration is an iterative regularization scheme. Numerical examples illustrate the advantage over the corresponding Bouligand-Landweber iteration.

==> stop-index-source-landweber.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=\textwidth,
        xmin=1.e-07, xmax=1.e-1,
        xmode=log,
        x dir=reverse,
        ytick=\empty,
        extra y tick style={grid=major},
        extra y ticks={2,1105},
        extra y tick labels={$2$,$1105$},
        extra y tick style={DarkBlue},
        legend style={legend pos=north west,draw=none,font=\scriptsize}
        ]
        \addplot [color= DarkBlue,solid,line width=1pt]
            table[row sep=crcr]{%
                1.05829e-01		2\\
                5.29420e-02		4\\
                1.05976e-02		9\\
                5.29637e-03 	11\\
                1.05863e-03 	16\\
                5.29610e-04 	18\\
                1.06223e-04		22\\
                5.29698e-05		25\\
                1.05916e-05		42\\
                5.29109e-06		55\\
                1.05700e-06		182\\
                5.28392e-07		271\\
                1.05870e-07		1105\\
            };
        \addlegendentry{$N_\delta$};
        \addplot[%
            domain=1.e-07:1.e-01,
            samples=100,
            color=DarkBlue,dashed
            ]
            {
                0.00015*1/x
            };
        \addlegendentry{$\mathcal{O}(\delta^{-1})$};
        \addlegendimage{/pgfplots/refstyle=plot_cputime_source_BL}\addlegendentry{time [s]};
    \end{axis}
    \begin{axis}[
    	width=\textwidth,
    	axis y line*=right,
    	xmin=1.e-07, xmax=1.e-1,
    	axis x line=none,
    	xmode=log,
    	x dir=reverse,
    	ytick=\empty,
    	extra y tick style={grid=major},
    	extra y ticks={40,18054},
    	extra y tick labels={$40$,$18054$},
        extra y tick style={DarkRed},
        set layers,axis background
    	]
    	\addplot[DarkRed, line width=1pt]
    		table[row sep=crcr]{%
    			1.05829e-01		40.15858340263367\\
    			5.29420e-02		62.981141328811646\\
    			1.05976e-02		138.713928937912 \\
    			5.29637e-03 	165.66338896751404\\
    			1.05863e-03 	241.356351852417\\
    			5.29610e-04 	269.1167061328888\\
    			1.06223e-04		351.0504319667816\\
    			5.29698e-05		379.83857440948486\\
    			1.05916e-05		670.0487039089203\\
    			5.29109e-06		866.593493938446\\
    			1.05700e-06		2965.012938976288\\
    			5.28392e-07		4360.244261264801\\
    			1.05870e-07		18054.36757493019\\
    	}; \label{plot_cputime_source_BL}
    \end{axis}
\end{tikzpicture}


==> stop-index-source.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=\textwidth,
        xmin=1.e-07, xmax=1.e-1,
        xmode=log,
        x dir=reverse,
        ymin=10,
        ytick=\empty,		
        extra y tick style={grid=major},
        extra y ticks={11,21},
        extra y tick labels={$11$,$21$},
        extra y tick style={DarkBlue},
        legend style={legend pos=north west,draw=none,font=\scriptsize}
        ]
        \addplot [color=DarkBlue,solid,line width=1pt]
            table[row sep=crcr]{%
                1.05829e-01		11\\
                5.29420e-02		12\\
                1.05976e-02		14\\
                5.29637e-03 	14\\
                1.05863e-03 	15\\
                5.29610e-04 	16\\
                1.06223e-04		16\\
                5.29698e-05		16\\
                1.05916e-05		17\\
                5.29109e-06		17\\
                1.05700e-06		18\\
                5.28392e-07		19\\
                1.05870e-07		21\\
            };
        \addlegendentry{$N_\delta$};
        \addplot[%
            domain=1.e-07:1.e-01,
            samples=100,
            color=DarkBlue,dashed
            ]
            {
                (37-4.7*ln(x))/5
            };
        \addlegendentry{$\mathcal{O}(\log\delta)$};
        \addlegendimage{/pgfplots/refstyle=plot_cputime_source}\addlegendentry{time [s]};
    \end{axis}
    \begin{axis}[
    	width=\textwidth,
    	axis y line*=right,
    	xmin=1.e-07, xmax=1.e-1,
        ymin=500,
    	axis x line=none,
    	xmode=log,
    	x dir=reverse,
    	ytick=\empty,
    	extra y tick style={grid=major},
    	extra y ticks={570,1087},
    	extra y tick labels={$570$,$1087$},
        extra y tick style={DarkRed},
        set layers,axis background
    	]
    	\addplot[DarkRed,line width=1pt]
    		table[row sep=crcr]{%
	    		1.05829e-01		569.8918704986572\\
	    		5.29420e-02		620.6904604434967\\
	    		1.05976e-02		723.7786290645599\\
	    		5.29637e-03 	728.0395710468292\\
	    		1.05863e-03 	782.2865355014801\\
	    		5.29610e-04 	826.6376779079437\\
	    		1.06223e-04		842.3206787109375\\
	    		5.29698e-05		835.6096479892731\\
	    		1.05916e-05		883.9892916679382\\
	    		5.29109e-06		872.0093109607697\\
	    		1.05700e-06		944.7616450786591\\
	    		5.28392e-07		988.5718698501587\\
	    		1.05870e-07		1087.2021219730377\\
    	}; \label{plot_cputime_source}
	\end{axis}
\end{tikzpicture}%
%
%


==> stop-index-zero-landweber.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=\textwidth,
        xmin=5.e-05, xmax=1.e-02,
        xmode=log,
        x dir=reverse,
        ytick=\empty,
        extra y tick style={grid=major},
        extra y ticks={3,2634},
        extra y tick labels={$3$,$2634$},
        extra y tick style={DarkBlue},
        legend style={legend pos=north west,draw=none,font=\scriptsize}
        ]
        \addplot [color= DarkBlue,solid,line width=1pt]
            table[row sep=crcr]{%
                1.05642e-02		3\\
                5.29113e-03		6\\
                1.06026e-03		36\\
                5.30585e-04		86\\
                1.05788e-04		921\\
                5.29167e-05 	2634\\					
            };
        \addlegendentry{$N_\delta$};
        \addplot[%
            domain=5.e-05:1.e-02,
            samples=100,
            color=DarkBlue,dashed
            ]
            {
                0.0000100/(x*x)
            };
            \addlegendentry{$\mathcal{O}(\delta^{-2})$};
            \addlegendimage{/pgfplots/refstyle=plot_cputime_BL}\addlegendentry{time [s]};
    \end{axis}
    \begin{axis}[
    	width=\textwidth,
    	axis y line*=right,
    	axis x line=none,
    	xmode=log,
    	x dir=reverse,
    	ytick=\empty,
    	extra y tick style={grid=major},
    	extra y ticks={47,41337},
    	extra y tick labels={$47$,$41337$},
        extra y tick style={DarkRed},
        set layers,axis background
    	]
    	\addplot[DarkRed, line width=1pt]
    		table[row sep=crcr]{%
    			1.05642e-02		46.7875554561615\\
    			5.29113e-03		82.87854647636414\\
    			1.06026e-03		480.6225845813751\\
    			5.30585e-04		1164.9991130828857\\
    			1.05788e-04		14930.66363978386\\
    			5.29167e-05 	41336.55525422096\\
     	}; \label{plot_cputime_BL}
    \end{axis}
\end{tikzpicture}


==> stop-index-zero.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
        width=\textwidth,
        xmin=5.e-05, xmax=1.e-02,
        xmode=log,
        x dir=reverse,
        ytick=\empty,		
        ymin=11,
        extra y tick style={grid=major},
        extra y ticks={12,22},
        extra y tick labels={$12$,$22$},
        extra y tick style={DarkBlue},
        legend style={legend pos=north west,draw=none,font=\scriptsize}
        ]
        \addplot [color= DarkBlue,solid,line width=1pt]
            table[row sep=crcr]{%
                1.05642e-02		12\\
                5.29113e-03		13\\
                1.06026e-03		16\\
                5.30585e-04		17\\
                1.05788e-04		20\\
                5.29167e-05 	22\\
            };
        \addlegendentry{$N_\delta$};
        \addplot[%
            domain=5.e-05:1.e-02,
            samples=100,
            color= DarkBlue,dashed
            ]
            {
                (25-8.5*ln(x))/5
            };
        \addlegendentry{$\mathcal{O}(\log\delta)$};
        \addlegendimage{/pgfplots/refstyle=plot_cputime}\addlegendentry{time [s]};
    \end{axis} 
    \begin{axis}[
    	width=\textwidth,
    	axis y line*=right,
    	xmin=5.e-05, xmax=1.e-02,
        ymin=600,
    	axis x line=none,
    	xmode=log,
    	x dir=reverse,
    	ytick=\empty,
    	extra y tick style={grid=major},
    	extra y ticks={615,1136},
    	extra y tick labels={$615$,$1136$},
        extra y tick style={DarkRed},
        set layers,axis background
    	]
    	\addplot[DarkRed, line width=1pt]
	    	table[row sep=crcr]{%
	    		1.05642e-02		614.8189404010773\\
	    		5.29113e-03		658.4350681304932\\
	    		1.06026e-03		808.4647862911224\\
	    		5.30585e-04		866.128849029541\\
	    		1.05788e-04		1018.3742916584015\\
	    		5.29167e-05 	1136.1994893550873\\
	    	}; \label{plot_cputime}
    \end{axis}
\end{tikzpicture}%

